RADAR-Q: Resource-Aware Distributed Asynchronous Routing for Entanglement Distribution in Multi-Tenant Quantum Networks

Scalable quantum networks must support concurrent entanglement requests, yet existing routing protocols fail when users compete for shared repeater resources, wasting fragile quantum states. This paper presents RADAR-Q, a resource-aware decentralized routing protocol embedding real-time resource contention into path selection. Unlike prior designs requiring global coordination or central anchors, RADAR-Q makes intelligent local decisions balancing path length and fidelity, instantaneous quantum memory availability, and intermediate Bell-State Measurement (BSM) operations. By identifying the Nearest Common Ancestor (NCA) within a DODAG hierarchy, RADAR-Q localizes entanglement swapping close to communicating users - avoiding unnecessary central detours and reducing BSM chain length and decoherence exposure. We evaluate RADAR-Q on grid and random topologies against synchronous and root-centric asynchronous baselines. Results show RADAR-Q achieves aggregate throughputs 2.5x and 7.6x higher than synchronized and root-centric designs, respectively. While baselines suffer catastrophic fidelity collapse below the 0.5 threshold under high load, RADAR-Q consistently maintains end-to-end fidelity above 0.76, ensuring pairs remain usable. Furthermore, RADAR-Q exhibits near-perfect fairness (Jain's Fairness Index 96-98%) and retains over 50% of its ideal throughput under stringent 1.0 ms coherence times. These findings establish contention-aware decentralized routing as a scalable foundation for multi-tenant quantum networks.

==> Figures/DODAG_Expansion.tex <==
\begin{tikzpicture}[
    node_base/.style={circle, line width=1pt, minimum size=10mm, font=\sffamily\fontsize{6pt}{7pt}\selectfont\bfseries, drop shadow={opacity=0.1}},
    rootnode/.style={node_base, draw=red!70, fill=red!5, line width=1.5pt},
    joined_node/.style={node_base, draw=blue!70, fill=green!10},
    unjoined_node/.style={node_base, draw=gray!40, fill=gray!5, text=gray!60},
    dis_msg/.style={-{Stealth[scale=0.8]}, draw=orange!70, line width=1pt, dashed}, 
    dio_msg/.style={-{Stealth[scale=0.8]}, draw=blue!70, line width=1pt},        
    dao_msg/.style={-{Stealth[scale=0.8]}, draw=purple!70, line width=1pt}, 
    bundle/.style={draw=gray!12, line width=6pt, line cap=round},
    panel_title/.style={
        font=\sffamily\bfseries\fontsize{8pt}{10pt}\selectfont, 
        color=gray!80
    }
]

    % ======================================================================
    % Phase (a): Dual Node Discovery
    % ======================================================================
    \begin{scope}[local bounding box=phase_a]
        \node[panel_title, align=left] at (1,1.4) {(a) Neighbor Discovery:\\Solicited and Unsolicited};
        
        \node[rootnode] (R) at (1,0) {Root};
        \node[unjoined_node] (N1) at (0,-1.5) {Node$_1$};
        \node[unjoined_node] (N2) at (2,-1.5) {Node$_2$};

        \begin{pgfonlayer}{background}
            \draw[bundle] (R.center) -- (N1.center);
            \draw[bundle] (R.center) -- (N2.center);
        \end{pgfonlayer}
        
        \draw[dis_msg] (N1) -- (R) node[midway, left, font=\tiny, xshift=-2pt] {DIS};
        
        \draw[dio_msg] (R) -- (N2) node[midway, right, font=\tiny, xshift=2pt] {DIO};
    \end{scope}

    % ======================================================================
    % Phase (b): Join Request & Rank Assign
    % ======================================================================
    \begin{scope}[xshift=4cm]
        \node[panel_title, align=left] at (1,1.4) {(b) Local Rank Computation \\ and Route Registration};
        
        \node[rootnode] (R) at (1,0) {Root};
        \node[unjoined_node] (N1) at (0,-1.5) {Node$_1$};
        \node[joined_node] (N2) at (2,-1.5) {Node$_2$};

        \begin{pgfonlayer}{background}
            \draw[bundle] (R.center) -- (N1.center);
            \draw[bundle] (R.center) -- (N2.center);
        \end{pgfonlayer}
        
     
        \draw[dio_msg] (R) -- (N1) node[midway, left, font=\tiny] {DIO};
        
        \draw[dao_msg] (N2) -- (R) node[midway, right, font=\tiny] {DAO};
    \end{scope}

    % ======================================================================
    % Phase (c): Diffusion & Sub-DODAG Expansion
    % ======================================================================
    \begin{scope}[xshift=8cm]
        \node[panel_title, align=left] at (1,1.4) {(c) DODAG Expansion};
        
        \node[rootnode] (R) at (1,0) {Root};
        \node[joined_node] (N1) at (0,-1.5) {Node$_1$}; 
        \node[joined_node] (N2) at (2,-1.5) {Node$_2$};
        \node[unjoined_node] (N3) at (1,-3) {Node$_3$};
        
        \begin{pgfonlayer}{background}
            \draw[bundle] (R.center) -- (N1.center);
            \draw[bundle] (R.center) -- (N2.center);
            \draw[bundle] (N1.center) -- (N3.center);
        \end{pgfonlayer}

        \draw[dao_msg] (N1) -- (R) node[midway, right, font=\tiny] {DAO};
        \draw[dao_msg] (N2) -- (R) node[midway, right, font=\tiny] {DAO};
        

        % DIO: from N1 to N3 (slightly above the center line)
        \draw[dio_msg, transform canvas={xshift=2pt, yshift=1pt}] (N1) -- (N3) 
            node[midway, above, xshift=5pt, font=\tiny] {DIO};
        
        % DIS: from N3 to N1 (slightly below the center line)
        \draw[dis_msg, transform canvas={xshift=-2pt, yshift=-1pt}] (N3) -- (N1) 
            node[midway, below, xshift=-5pt, font=\tiny] {DIS};
    \end{scope}


\end{tikzpicture}

==> Figures/DODAG_Mapping.tex <==
\begin{tikzpicture}[
    gridnode/.style={circle, draw=blue!70, fill=blue!5, line width=1.2pt, minimum size=10mm, font=\sffamily\fontsize{8pt}{9pt}\selectfont\bfseries, drop shadow={opacity=0.1}},
    root_g/.style={circle, draw=red!70, fill=red!5, line width=1.6pt, minimum size=10mm, font=\sffamily\fontsize{8pt}{9pt}\selectfont\bfseries, drop shadow={opacity=0.2}},
    user1_g/.style={circle, fill=cyan!15, draw=cyan!70, line width=1.2pt, minimum size=10mm, font=\sffamily\fontsize{13pt}{9pt}\selectfont\bfseries, drop shadow={opacity=0.1}},
    user2_g/.style={circle, fill=green!15, draw=green!70, line width=1.2pt, minimum size=10mm, font=\sffamily\fontsize{13pt}{9pt}\selectfont\bfseries, drop shadow={opacity=0.1}},
    tree_node/.style={circle, draw=blue!70, fill=blue!5, line width=1pt, minimum size=10mm, font=\sffamily\fontsize{8pt}{7pt}\selectfont\bfseries, drop shadow={opacity=0.1}},
    root_t/.style={circle, draw=red!70, fill=red!5, line width=1.5pt, minimum size=10mm, font=\sffamily\fontsize{8pt}{7pt}\selectfont\bfseries},
    user_t/.style={circle, fill=cyan!10, draw=cyan!70, line width=1pt, minimum size=10mm, font=\sffamily\fontsize{13pt}{7pt}\selectfont\bfseries},
    bundle_sleeve/.style={draw=gray!12, line width=8pt, line cap=round},
    nca_path_1/.style={draw=purple!70, line width=2.5pt, double=purple!5, double distance=1.5pt, opacity=0.9},
    nca_path_2/.style={draw=green!60!black, line width=2.5pt, double=green!5, double distance=1.2pt, opacity=0.9},
    root_detour/.style={draw=red!50, line width=1.2pt, -{Stealth[scale=1.0, fill=red!50]}},
    fig_title/.style={font=\sffamily\bfseries\LARGE\color{gray!80}},
    mapping_arrow/.style={
        -{Stealth[scale=1.5, fill=gray!40]}, 
        line width=1.5pt, 
        gray!40, 
        double, 
        double distance=5pt
    }
]

    % ======================================================================
    % ======================================================================
    \begin{scope}[local bounding box=grid_top]
        \node[fig_title] at (3.6, 1.5) {Physical Grid Topology};
        
        \begin{pgfonlayer}{background}
            \foreach \ix in {0,1,2,3,4} {
                \foreach \iy in {0,1,2,3,4} {
                    \ifnum\ix<4 \draw[bundle_sleeve] (\ix*1.8, -\iy*1.8) -- (\ix*1.8+1.8, -\iy*1.8); \fi
                    \ifnum\iy<4 \draw[bundle_sleeve] (\ix*1.8, -\iy*1.8) -- (\ix*1.8, -\iy*1.8-1.8); \fi
                }
            }
        \end{pgfonlayer}

        \node[root_g] (GR) at (3.6,-3.6) {Root};
        \node[gridnode] (GR1) at (1.8,-3.6) {NCA$_1$};
        \node[gridnode] (GR2) at (1.8,-1.8) {R2}; 
        \node[gridnode] (GR3) at (1.8,-5.4) {R3}; 
        \node[gridnode] (GNCA1) at (5.4,-3.6) {R1};
        \node[gridnode] (GNCA2) at (5.4,-1.8) {NCA$_2$};
        
        \node[user1_g] (GS1) at (0,-1.8) {s$_1$};
        \node[user1_g] (GD1) at (0,-5.4) {d$_1$};
        \node[user2_g] (GS2) at (5.4, 0) {s$_2$};
        \node[user2_g] (GD2) at (7.2, -1.8) {d$_2$};

        \begin{pgfonlayer}{L1}
            % --- 修正后的 Root Detour 路径 (s1/d1 均通过 R1 去 Root) ---
            \draw[root_detour] (GS1) -- (GR2) -- (GR1) -- (GR);
            \draw[root_detour] (GD1) -- (GR3) -- (GR1) -- (GR);
            
           
            \draw[root_detour] (GS2) -- (GNCA2) -- (GNCA1) -- (GR);
            \draw[root_detour] (GD2) -- (GNCA2) -- (GNCA1) -- (GR);
            
           
            \draw[nca_path_1] (GS1.center) -- (GR2.center) -- (GR1.center) -- (GR3.center) -- (GD1.center);
            \draw[nca_path_2] (GS2.center) -- (GNCA2.center) -- (GD2.center);
        \end{pgfonlayer}
        

        % \node[below=8pt of GR, color=red!70, font=\sffamily\scriptsize\bfseries] {Bottleneck: Shared R1-Root Link};
    \end{scope}

    % ======================================================================

    % ======================================================================
    % ======================================================================
   
    % ======================================================================
    \begin{scope}[xshift=15.5cm] 
        \node[fig_title] at (0, 1.5) {Logical DODAG Topology};
        
       
        \begin{pgfonlayer}{background}
            \foreach \r/\y in {0/-1, 1/-3, 2/-5, 3/-6.9} {
                
                \draw[gray!50, dashed, line width=1pt] (-4.3, \y) -- (4.5, \y);
               
                \node[anchor=west, font=\sffamily\small\bfseries, color=gray!50] at (4.6, \y) {Rank-\r};
            }
        \end{pgfonlayer}

      
        \node[root_t] (R) at (0,0) {Root}; % Rank 0
        
        \node[tree_node] (N1L) at (-2,-2) {NCA$_{1}$}; % Rank 1
        \node[tree_node] (N1R) at (2,-2) {R1};
        
        \node[tree_node] (R2) at (-3,-4) {R2}; % Rank 2
        \node[tree_node] (R3) at (-1,-4) {R3};
        \node[tree_node] (NCA2) at (1.5,-4) {NCA$_2$};
        
        \node[user_t] (S1) at (-3.5,-6) {s$_1$}; % Rank 3
        \node[user_t] (D1) at (-0.5,-6) {d$_1$};
        \node[user_t, fill=green!10, draw=green!70] (S2) at (1,-6) {s$_2$};
        \node[user_t, fill=green!10, draw=green!70] (D2) at (3.5,-6) {d$_2$};

        
        \begin{pgfonlayer}{background}
            \foreach \u/\v in {R/N1L, R/N1R, N1L/R2, N1L/R3, N1R/NCA2, R2/S1, R3/D1, NCA2/S2, NCA2/D2}
                \draw[bundle_sleeve] (\u.center) -- (\v.center);
        \end{pgfonlayer}

      
        \begin{pgfonlayer}{L1}
           
            \draw[root_detour] (S1) -- (R2) -- (N1L) -- (R);
            \draw[root_detour] (D1) -- (R3) -- (N1L) -- (R);
            \draw[root_detour] (S2) -- (NCA2) -- (N1R) -- (R);
            \draw[root_detour] (D2) -- (NCA2) -- (N1R) -- (R);
            
            
            \draw[nca_path_1] (S1.center) -- (R2.center) -- (N1L.center) -- (R3.center) -- (D1.center);
            \draw[nca_path_2] (S2.center) -- (NCA2.center) -- (D2.center);
        \end{pgfonlayer}

       
        \node[draw=gray!40, dashed, inner sep=8pt, rounded corners=5pt, fit=(N1L) (R2) (R3) (S1) (D1)] (Bound) {};
        \node[below=2pt of Bound, font=\sffamily\small\color{gray}] {$\bullet$ Bounded Local Knowledge};
    \end{scope}

  
    \draw[mapping_arrow] (7.5, -3) -- (11, -3)
        node[midway, above, font=\sffamily\bfseries\small, color=gray!80, yshift=10pt] {DODAG MAPPING};
        
    % ======================================================================
    
    % ======================================================================
    \begin{scope}[yshift=-9.5cm, xshift=2.5cm] 
        \draw[draw=gray!40, fill=gray!2, rounded corners=5pt, line width=0.8pt] 
            (-1.8, 1.3) rectangle (18, -1.2);

        \node[font=\sffamily\bfseries\large, color=gray!90, anchor=west] at (-1.5, 0.8) {Legend:};

        % Cyan — User Pair 1
        \node[circle, fill=cyan!15, draw=cyan!70, line width=1pt, minimum size=7mm, inner sep=0pt] (leg1) at (0.8, 0.3) {};
        \node[font=\sffamily\normalsize, anchor=west] at (1.3, 0.3) {User Pair 1 ($s_1, d_1$)};
        
        % Green — User Pair 2
        \node[circle, fill=green!15, draw=green!70, line width=1pt, minimum size=7mm, inner sep=0pt] (leg2) at (5.8, 0.3) {};
        \node[font=\sffamily\normalsize, anchor=west] at (6.3, 0.3) {User Pair 2 ($s_2, d_2$)};
        
        % Blue — Repeater
        \node[circle, fill=blue!5, draw=blue!70, line width=1pt, minimum size=7mm, inner sep=0pt] (leg3) at (10.8, 0.3) {};
        \node[font=\sffamily\normalsize, anchor=west] at (11.3, 0.3) {Repeater / NCA};

        % Purple — User Pair 1 MU-AER Path
        \draw[draw=purple!70, line width=2.8pt, double=purple!5, double distance=1.6pt] (0.4, -0.6) -- (1.4, -0.6);
        \node[font=\sffamily\normalsize, anchor=west] at (1.6, -0.6) {Pair 1 Optimized Path};
        
        % Green — User Pair 2 MU-AER Path
        \draw[draw=green!60!black, line width=2.8pt, double=green!5, double distance=1.3pt] (6.5, -0.6) -- (7.5, -0.6);
        \node[font=\sffamily\normalsize, anchor=west] at (7.7, -0.6) {Pair 2 Optimized Path};
        
        % Red Arrow — Entanglement Links
        \draw[draw=red!50, line width=1.4pt, -{Stealth[scale=1.2, fill=red!50]}] (12.3, -0.6) -- (13.3, -0.6);
        \node[font=\sffamily\normalsize, anchor=west] at (13.5, -0.6) {Entanglement Links};
        
    \end{scope}

\end{tikzpicture}
